Complexity of Fungal Automaton Prediction

Fungal automata are a nature-inspired computational model, where a rule is alternatively applied verticaly and horizontaly. In this work we study the computational complexity of predicting the dynamics of all fungal freezing totalistic one-dimentional rules of radius $1$, exhibiting various behaviors. Despite efficiently predictable in most cases (with non-deterministic logspace algorithms), a non-linear rule is left open to characterize. We further explore the freezing majority rule (which is totalistic), and prove that at radius $1.5$ it becomes $\mathbf{P}$-complete to predict.

==> Figures/EJEMPLOCIRCUITOGRANDE.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]
% Arriba: +0.5 en y, +0.5 en x

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.23]
      (0,0) rectangle (28,39);
      
\draw[draw opacity=1,
      fill={rgb,255:red,0; green,0; blue,0},
      fill opacity=0][line width=4]
      (0,0) rectangle (28,39);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.23]
      (28,22) rectangle (56,61);






      
\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,255},
      fill opacity=1]
      (1,10) rectangle (5,14);
      
\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,255},
      fill opacity=1]
      (5,14) rectangle (9,18);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,255},
      fill opacity=1]
      (5,18) rectangle (10,22);


      
\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,255},
      fill opacity=1]
      (29,28) rectangle (33,32);
      
\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,255},
      fill opacity=1]
      (33,32) rectangle (37,36);
\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,255},
      fill opacity=1]
      (33,40) rectangle (38,44);

\draw[draw opacity=0,
      fill={rgb,255:red,255; green,140; blue,140},
      fill opacity=1]
      (56,47) rectangle (57,48);

\draw[draw opacity=1,
      fill={rgb,255:red,0; green,0; blue,0},
      fill opacity=0][line width=4]
      (28,22) rectangle (56,61);

    %\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,0) -- (0,) ;

    \draw[line width=0.01mm] (0, 0) grid (58, 61);
    
    \setcounter{cols}{0}
    \setcounter{rows}{61}
    \setcounter{row}{0}
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , , , , , , , , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1};
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , , , , , , , , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0, , , , , , , , , , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , ,1, , , , , , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0, , , ,0,1,0,1,0,1,0,1,0,1,0,1};
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , ,1, , , , , , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0, , , ,0, , , , , , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , ,1, , , ,1, , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0, , , ,0, , , ,0,1,0,1,0,1,0,1};
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , ,1, , , ,1, , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0, , , ,0, , , ,0, , , , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , ,1, , , ,1, , ,1, };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , ,0, , , ,0, , , ,0, ,1,0,0,1,0,1};
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1};
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , ,0, , , ,0, , , ,0, , ,1};
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0, , ,1, , , ,1, , , ,1, , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , , ,1, , ,1, , ,0, , , ,0, , , ,0, , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0,1,0,1,0,0,0,1,0,1, ,1, , , ,1, , , ,1, , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , ,1,1, , , , , ,0, , , ,0, , , ,0, , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,0, , ,1,0,0,1, , , , ,1, , , ,1, , , ,1, , };
    \setrow { , , , , , , , , , , , , , , , , , , , , , , , , , , , , , , ,1, , , ,1, , , , , , ,0, , , ,0, , , ,0, , };
    \setrow { , , , , , , , , , , , , , ,1, , , , , , , , , , , , , , , , ,0, , , ,0, , , , , , ,1, , , ,1, , , ,1, , };
    \setrow { , , , , , , , , , , , , , ,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1, , ,0, , , ,0, , , };
    \setrow { , , , , , , , , , , , , , ,1, , , , , , , , , , , , , , , , ,0, , , ,0, , , , , , , , , , ,1, , , ,1, , };
    \setrow { , , , , , , , , , , , , , ,0, , , , , , , , , , , , , , , , ,1, , ,1,1, , , , , , , , , , ,0, , , ,0, , };
    \setrow { , , , , , , , , , , , , , ,1, , , ,1, , , , , , , , , , , , ,0, ,1,0,0,1, , , , , , , , , ,1, , , ,1, , };
    \setrow { , , , , , , , , , , , , , ,0, , , ,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1, , ,0, };
    \setrow { , , , , , , , , , , , , , ,1, , , ,1, , , , , , , , , , , , ,0, , ,1, , , , , , , , , , , , , , , ,1, , , };
    \setrow { , , , , , , , , , , , , , ,0, , , ,0, , , , , , , , , , , ,1,1, , , , , , , , , , , , , , , , , , ,0, , , };
    \setrow { , , , , , , , , , , , , , ,1, , , ,1, , ,1, , , , , , , ,1,0,0,1, , , , , , , , , , , , , , , , , ,1, , , };
    \setrow { , , , , , , , , , , ,1, , ,0, , , ,0, ,1,0,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1};
    \setrow { , , , , , , , , , , ,0,1,0,1,0,1,0,1,0,1,0,1, , , , , , , ,1, , , , , , , , , , , ,};
    \setrow { , , , , , , , , , , ,1, , ,0, , , ,0, , ,1, , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , , , , , , , , , ,0, , ,1, , , ,1, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , , , , , , , , , ,1, , ,0, , , ,0, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , , , , , , , , , ,0, , ,1, , , ,1, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , , , , , , , , , ,1, , ,0, , , ,0, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , , , , , , , , , ,0, , ,1, , , ,1, , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , , , , , , , , , ,1, , ,0, , , ,0, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , ,1,0,1,0,1,0,1,0,1,0,1, ,1, , , ,1, , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , ,1, , , ,1, , , , , , ,0, , , ,0, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , ,0, , , ,0, , , , , , ,1, , , ,1, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , ,1, , ,1,1, , , , , , ,0, , , ,0, , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , ,0, ,1,0,0,1, , , , , ,1, , , ,1, , , , , , , , , , , , , , , , , , , , , , , , , ,};
    \setrow {0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1, , ,0, , , , , , , , , , , , , , , , , , , , ,};
    \setrow { , , ,0, , ,1, , , , , , , , , , , ,1, , , , , };
    \setrow { , ,1,1, , , , , , , , , , , , , , ,0, , , , , , , , , , ,};
    \setrow { ,1,0,0,1, , , , , , , , , , , , , ,1, , , , , , , , , , ,};
    \setrow {0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1,0,1};
    \setrow { , ,1, , , , , ,};

\end{tikzpicture}

==> Figures/alianza.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}]

    %\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (0,0) -- (4,0) -- (4,3) -- (0,3) -- cycle ;
    %\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (8,0) -- (12,0) -- (12,3) -- (8,3) -- cycle ;
    %\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (0,6) -- (4,6) -- (4,9) -- (0,9) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (6,6) -- (9,6) -- (9,9) -- (6,9) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (3,6) -- (5,6) -- (5,8) -- (3,8) -- cycle ;
    %\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (4,3) -- (8,3) -- (8,6) -- (4,6) -- cycle ;
    
    \draw[draw opacity=0, fill={rgb,255:red,184; green,233; blue,134}, fill opacity=0.43] (3,1) -- (5,1) -- (5,3) -- (3,3) -- cycle;
    \draw[draw opacity=0, fill={rgb,255:red,184; green,233; blue,134}, fill opacity=0.43] (4,3) -- (6,3) -- (6,4) -- (4,4) -- cycle;
    \draw[draw opacity=0, fill={rgb,255:red,184; green,233; blue,134}, fill opacity=0.43] (5,4) -- (7,4) -- (7,5) -- (5,5) -- cycle;

    \draw[draw opacity=0, fill={rgb,255:red,184; green,233; blue,134}, fill opacity=0.43] (6,5) -- (8,5) -- (8,6) -- (6,6) -- cycle;
    \draw[line width=0.1mm] (0, 0) grid (10, 9);

    \setcounter{cols}{0}
    \setcounter{rows}{9}
    \setcounter{row}{0}
    \setrow { , , , , , , , , , }
    \setrow { , , , , , , , , , }
    \setrow { , , , , , ,0,0, , }
    \setrow { , , , , , ,0,0, }
    \setrow { , , , , ,0,0, , }
    \setrow { , , , ,0,0, , , }
    \setrow { , , ,0,0, , , , }
    \setrow { , , ,0,0}
    \setrow { , , , , , , , , }
    
\end{tikzpicture}


==> Figures/corridorsexample.tex <==

\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]

\draw[line width=0.1mm] (0, 0) grid (13, 10);

\setcounter{cols}{0}
\setcounter{rows}{34}
\setcounter{row}{0}
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , ,0,0,0,0,0, }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , ,}
\setrow {0,0,0,0,0,0,0,0,0,0,0,0,0}
\setrow { , ,0, , , , ,0, , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , , , , , , }
;

\draw[line width=0.1mm] (15, 0) grid (28, 10);


\setcounter{cols}{15}
\setcounter{rows}{34}
\setcounter{row}{0}
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0,0,0, , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , ,}
\setrow { ,0,0,0,0,0,0,0,0,0,0,0, }
\setrow { , ,0, , , , ,0, , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , , , , , , }
;


\draw[line width=0.1mm] (30, 0) grid (43, 10);

\setcounter{cols}{30}
\setcounter{rows}{34}
\setcounter{row}{0}
\setrow { , , , , , , , , , , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0,0,0, , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , ,}
\setrow { ,0,0,0,0,0,0,0,0,0,0,0, }
\setrow { , ,0, , , , ,0, , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , , , , , , , , , , , }
;

\draw[line width=0.1mm] (0, 12) grid (13, 22);
\draw[line width=0.1mm] (15,12) grid (28, 22);
\draw[line width=0.1mm] (30,12) grid (43, 22);

\setcounter{cols}{0}
\setcounter{rows}{22}
\setcounter{row}{0}
\setrow { , , , , , , , , , , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , , ,0, , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , ,0, , , ,}
\setrow { , ,0,0,0,0,0,0,0,0,0, , }
\setrow { , ,0, , , , ,0, , , }
\setrow { , ,0, , , , ,0, , , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , , , , , , , , , , , }
;

\setcounter{cols}{15}
\setcounter{rows}{22}
\setcounter{row}{0}
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , ,0, , , , }
\setrow { , ,0, , , , , ,0, , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , ,0, , , , ,0, , , ,}
\setrow { , ,0,0,0,0,0,0,0,0,0, , }
\setrow { , ,0, , , , ,0, , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
;
\setcounter{cols}{30}
\setcounter{rows}{22}
\setcounter{row}{0}
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , ,0, , , , }
\setrow { , ,0, , , , , ,0, , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , ,0, , , , ,0, , , ,}
\setrow { , , ,0,0,0,0,0,0,0, , , }
\setrow { , ,0, , , , ,0, , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
;

\draw[line width=0.1mm] (0, 24) grid (13, 34);
\draw[line width=0.1mm] (15,24) grid (28, 34);
\draw[line width=0.1mm] (30,24) grid (43, 34);


\setcounter{cols}{0}
\setcounter{rows}{10}
\setcounter{row}{0}
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , ,0, , , , }
\setrow { , , , , , , , ,0, , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , , , , , , , , , , ,}
\setrow { , , ,0,0,0,0,0,0,0, , , }
\setrow { , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
;

\setcounter{cols}{15}
\setcounter{rows}{10}
\setcounter{row}{0}
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , ,0, , , , }
\setrow { , , , , , , , ,0, , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , , , , , , , , , , ,}
\setrow { , , , ,0,0,0,0,0, , , , }
\setrow { , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
;

\setcounter{cols}{30}
\setcounter{rows}{10}
\setcounter{row}{0}
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , ,0, , , , }
\setrow { , , , , , , , ,0, , , }
\setrow { , ,0, , , , , , , , , }
\setrow { , , , , , , , , , , ,}
\setrow { , , , ,0,0,0,0,0, , , , }
\setrow { , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
\setrow { , , , , , , , , , , , }
;



\node at (6.5,-0.8) {$F^6_{HV}(c)$};
\node at (21.5,-0.8) {$F^7_{HV}(c)$};
\node at (36.5,-0.8) {$F^8_{HV}(c)$};

\node at (6.5,11.2) {$F^3_{HV}(c)$};
\node at (21.5,11.2) {$F^4_{HV}(c)$};
\node at (36.5,11.2) {$F^5_{HV}(c)$};

\node at (6.5,23.2) {$c$};
\node at (21.5,23.2) {$F^1_{HV}(c)$};
\node at (36.5,23.2) {$F^2_{HV}(c)$};
\end{tikzpicture}

==> Figures/ejemplof3.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]

\draw[-{Stealth[length=2mm]}, line width=0.4mm]
      (5.5,2.5) -- (7.5,2.5);
\draw[-{Stealth[length=2mm]}, line width=0.4mm]
      (13.5,2.5) -- (15.5,2.5);
      
\draw[-{Stealth[length=2mm]}, line width=0.4mm]
      (21.5,2.5) -- (23.5,2.5);


      
    \draw[line width=0.1mm] (0, 0) grid (5, 5);

    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow { , ,1, , }
    \setrow { , , , , }
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (8, 0) grid (13, 5);

    \setcounter{cols}{8}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow { ,1,1,1, }
    \setrow { , , , , }
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (16, 0) grid (21, 5);

    \setcounter{cols}{16}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { ,1,1,1, }
    \setrow { ,1,1,1, }
    \setrow { ,1,1,1, }
    \setrow { , , , , };
    
    
    \draw[line width=0.1mm] (24, 0) grid (29, 5);

    \setcounter{cols}{24}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow {1,1,1,1,1}
    \setrow {1,1,1,1,1}
    \setrow {1,1,1,1,1}
    \setrow { , , , , };

\setcounter{cols}{0}

\node at (2.5,-1) [anchor=north west,scale=1.5][inner sep=0.75pt] {$c$};
\node at (10.5,-1) [anchor=north west,scale=1.5][inner sep=0.75pt] {$F^1_{HV}(c)$};
\node at (18.5,-1) [anchor=north west,scale=1.5][inner sep=0.75pt] {$F^2_{HV}(c)$};
\node at (26.5,-1) [anchor=north west,scale=1.5][inner sep=0.75pt] {$F^3_{HV}(c)$};


\end{tikzpicture}

==> Figures/ejemplof5.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]

    \draw[line width=0.1mm] (0, 9) grid (8, 15);

    
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { ,1, , , , 1,1,}
    \setrow { ,1,1, , , 1,1,}
    \setrow { , ,1,1, }
    \setrow { , , ,1,1}
    \setrow { , , , , }
;
    
    \draw[- stealth] (8.2,12) -- (10.8,12);
    
    
    \draw[line width=0.1mm] (11, 9) grid (19, 15);


    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , ,1 ,1,}
    \setrow { ,1,1, , ,1 ,1,}
    \setrow { , ,1,1, }
    \setrow { , , ,1,1}
    \setrow { , , , , }
;

    \draw[- stealth] (19.2,12) -- (21.8,12);
    \draw[line width=0.1mm] (22, 9) grid (30, 15);


    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , , 1,1,}
    \setrow { , ,1, , , 1,1,}
    \setrow { , ,1,1, }
    \setrow { , , ,1, }
    \setrow { , , , , }
;

    \draw[- stealth] (30.2,12) -- (32.8,12);
    \draw[line width=0.1mm] (33, 9) grid (41, 15);


    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , , 1,1,}
    \setrow { , , , , , 1,1,}
    \setrow { , ,1,1, }
    \setrow { , , , , }
    \setrow { , , , , }



\setcounter{cols}{0}

    \draw (3.5,8) node [anchor=north west,scale=1.5][inner sep=0.75pt]    {$c$};
    \draw (35,8) node [anchor=north west,scale=1.5][inner sep=0.75pt]    {$F^3_{HV}(c)$};
    \draw (13,8) node [anchor=north west,scale=1.5][inner sep=0.75pt]    {$F^1_{HV}(c)$};
    \draw (24,8) node [anchor=north west,scale=1.5][inner sep=0.75pt]    {$F^2_{HV}(c)$};
    
\end{tikzpicture}

==> Figures/ejemplofung.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (1,2) rectangle (4,3);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (2,2) rectangle (3,3);
      

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (9,2) rectangle (12,3);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (10,2) rectangle (11,3);
% Rectángulos verdes verticales (últimas dos grillas)
\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (18,1) rectangle (19,4);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (18,2) rectangle (19,3);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (26,1) rectangle (27,4);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (26,2) rectangle (27,3);

% Flecha de la primera grilla a la segunda
\draw[-{Stealth[length=2mm]}, line width=0.4mm]
      (5.5,2.5) -- (7.5,2.5);

\draw[-{Stealth[length=2mm]}, line width=0.4mm]
      (21.5,2.5) -- (23.5,2.5);

      
    \draw[line width=0.1mm] (0, 0) grid (5, 5);

    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , ,1, , }
    \setrow { ,0,0,1, }
    \setrow { , ,1, , }
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (8, 0) grid (13, 5);

    \setcounter{cols}{8}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , ,1, , }
    \setrow { ,0,0,1, }
    \setrow { , ,1, , }
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (16, 0) grid (21, 5);

    \setcounter{cols}{16}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , ,1, , }
    \setrow { ,0,0,1, }
    \setrow { , ,1, , }
    \setrow { , , , , };
    
    
    \draw[line width=0.1mm] (24, 0) grid (29, 5);

    \setcounter{cols}{24}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , ,1, , }
    \setrow { ,0,1,1, }
    \setrow { , ,1, , }
    \setrow { , , , , };

\setcounter{cols}{0}


      
% Nodos debajo de cada grilla
\node at (2.5,-1) {$c$};
\node at (10.5,-1) {$F^1_{HV}(c)$};
\node at (18.5,-1) {$F^1_{HV}(c)$};
\node at (26.5,-1) {$F^2_{HV}(c)$};


\end{tikzpicture}


==> Figures/ejemplografografo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1006255053602535] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (75,144) -- (105,174.5) ;
%Straight Lines [id:da6497326085534604] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (75,84.5) -- (105,55) ;
%Straight Lines [id:da3515134101439815] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (135,55) -- (165,85.5) ;
%Straight Lines [id:da4523450955498166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (45,84.5) -- (75,84.5) ;
%Straight Lines [id:da6422801133995408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (45,115) -- (75,115) ;
%Straight Lines [id:da5455996901826486] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (75,55) -- (60.89,68.88) -- (45,84.5) ;
%Straight Lines [id:da04822903629545339] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (75,85.5) -- (60.89,99.38) -- (45,115) ;
%Straight Lines [id:da10679214909840329] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45,55) -- (75,85.5) ;
%Straight Lines [id:da4863928002687241] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45,84) -- (75,114.5) ;
%Straight Lines [id:da5492512370776582] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45,114.5) -- (75,145) ;
%Straight Lines [id:da5909460803770901] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (45,55.5) -- (45,114.5) ;
%Straight Lines [id:da05239286157385681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75,55.5) -- (75,174.5) ;
%Straight Lines [id:da6811715675715346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (165,56) -- (165,145.5) ;
%Straight Lines [id:da5003460395808472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75,174.5) -- (135,175) ;
%Straight Lines [id:da9848861814277229] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (45,55) -- (165,55) ;
%Straight Lines [id:da5541305681732542] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (135,175) -- (165,145.5) ;
%Shape: Ellipse [id:dp9107334004909224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,55.5) .. controls (40,53.01) and (42.24,51) .. (45,51) .. controls (47.76,51) and (50,53.01) .. (50,55.5) .. controls (50,57.99) and (47.76,60) .. (45,60) .. controls (42.24,60) and (40,57.99) .. (40,55.5) -- cycle ;
%Shape: Ellipse [id:dp558009966283495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,84.5) .. controls (40,82.01) and (42.24,80) .. (45,80) .. controls (47.76,80) and (50,82.01) .. (50,84.5) .. controls (50,86.99) and (47.76,89) .. (45,89) .. controls (42.24,89) and (40,86.99) .. (40,84.5) -- cycle ;
%Shape: Ellipse [id:dp6482661139553464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,84.5) .. controls (70,82.01) and (72.24,80) .. (75,80) .. controls (77.76,80) and (80,82.01) .. (80,84.5) .. controls (80,86.99) and (77.76,89) .. (75,89) .. controls (72.24,89) and (70,86.99) .. (70,84.5) -- cycle ;
%Shape: Ellipse [id:dp7980312993577444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,55.5) .. controls (70,53.01) and (72.24,51) .. (75,51) .. controls (77.76,51) and (80,53.01) .. (80,55.5) .. controls (80,57.99) and (77.76,60) .. (75,60) .. controls (72.24,60) and (70,57.99) .. (70,55.5) -- cycle ;
%Shape: Ellipse [id:dp17820831593183506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,114.5) .. controls (40,112.01) and (42.24,110) .. (45,110) .. controls (47.76,110) and (50,112.01) .. (50,114.5) .. controls (50,116.99) and (47.76,119) .. (45,119) .. controls (42.24,119) and (40,116.99) .. (40,114.5) -- cycle ;
%Shape: Ellipse [id:dp5578072186773444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,114.5) .. controls (70,112.01) and (72.24,110) .. (75,110) .. controls (77.76,110) and (80,112.01) .. (80,114.5) .. controls (80,116.99) and (77.76,119) .. (75,119) .. controls (72.24,119) and (70,116.99) .. (70,114.5) -- cycle ;
%Shape: Ellipse [id:dp08409505989899069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,144.5) .. controls (70,142.01) and (72.24,140) .. (75,140) .. controls (77.76,140) and (80,142.01) .. (80,144.5) .. controls (80,146.99) and (77.76,149) .. (75,149) .. controls (72.24,149) and (70,146.99) .. (70,144.5) -- cycle ;
%Shape: Ellipse [id:dp7091336693345396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,174.5) .. controls (70,172.01) and (72.24,170) .. (75,170) .. controls (77.76,170) and (80,172.01) .. (80,174.5) .. controls (80,176.99) and (77.76,179) .. (75,179) .. controls (72.24,179) and (70,176.99) .. (70,174.5) -- cycle ;
%Shape: Ellipse [id:dp8254898830677255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,174.5) .. controls (100,172.01) and (102.24,170) .. (105,170) .. controls (107.76,170) and (110,172.01) .. (110,174.5) .. controls (110,176.99) and (107.76,179) .. (105,179) .. controls (102.24,179) and (100,176.99) .. (100,174.5) -- cycle ;
%Shape: Ellipse [id:dp38633089908115825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,175) .. controls (130,177.76) and (132.24,180) .. (135,180) .. controls (137.76,180) and (140,177.76) .. (140,175) .. controls (140,172.24) and (137.76,170) .. (135,170) .. controls (132.24,170) and (130,172.24) .. (130,175) -- cycle ;
%Shape: Ellipse [id:dp8076990725294588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,54.5) .. controls (100,52.01) and (102.24,50) .. (105,50) .. controls (107.76,50) and (110,52.01) .. (110,54.5) .. controls (110,56.99) and (107.76,59) .. (105,59) .. controls (102.24,59) and (100,56.99) .. (100,54.5) -- cycle ;
%Shape: Ellipse [id:dp9282341790963584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,55) .. controls (130,57.76) and (132.24,60) .. (135,60) .. controls (137.76,60) and (140,57.76) .. (140,55) .. controls (140,52.24) and (137.76,50) .. (135,50) .. controls (132.24,50) and (130,52.24) .. (130,55) -- cycle ;
%Shape: Ellipse [id:dp9572274360140632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,55) .. controls (160,57.76) and (162.24,60) .. (165,60) .. controls (167.76,60) and (170,57.76) .. (170,55) .. controls (170,52.24) and (167.76,50) .. (165,50) .. controls (162.24,50) and (160,52.24) .. (160,55) -- cycle ;
%Shape: Ellipse [id:dp07035351142261514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,85.5) .. controls (160,83.01) and (162.24,81) .. (165,81) .. controls (167.76,81) and (170,83.01) .. (170,85.5) .. controls (170,87.99) and (167.76,90) .. (165,90) .. controls (162.24,90) and (160,87.99) .. (160,85.5) -- cycle ;
%Shape: Ellipse [id:dp12151668737719856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,115.5) .. controls (160,113.01) and (162.24,111) .. (165,111) .. controls (167.76,111) and (170,113.01) .. (170,115.5) .. controls (170,117.99) and (167.76,120) .. (165,120) .. controls (162.24,120) and (160,117.99) .. (160,115.5) -- cycle ;
%Shape: Ellipse [id:dp3053184455204173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,145.5) .. controls (160,143.01) and (162.24,141) .. (165,141) .. controls (167.76,141) and (170,143.01) .. (170,145.5) .. controls (170,147.99) and (167.76,150) .. (165,150) .. controls (162.24,150) and (160,147.99) .. (160,145.5) -- cycle ;




\end{tikzpicture}



==> Figures/ejemplografogrilla.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]
    
    \draw[line width=0.1mm] (0, 0) grid (7, 7);
    \setcounter{cols}{0}
    \setcounter{rows}{7}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { ,0,0,0,0,0, }
    \setrow { ,0,0, , ,0, }
    \setrow { ,0,0, , ,0, }
    \setrow { , ,0, , ,0, };
    \setrow { , ,0,0,0, , };


\end{tikzpicture}

==> Figures/ejemplounderlynggrafo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5088471270344762] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (60,50) -- (180,170) ;
%Straight Lines [id:da7118489156285229] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (180,110) -- (120,50) ;
%Straight Lines [id:da33314167449402476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,110) -- (180,170) ;
%Straight Lines [id:da9789578000425224] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (120,170) -- (180,110) ;
%Straight Lines [id:da9778883477074598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,110) -- (180,110) ;
%Straight Lines [id:da8103951435549899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,170) -- (180,170) ;
%Straight Lines [id:da36724344971868594] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (120,50) -- (60,110) ;
%Straight Lines [id:da48123841528197675] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (60,110) -- (120,170) ;
%Straight Lines [id:da6966854867441105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,50) -- (60,110) ;
%Straight Lines [id:da43867105232867876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,50.87) -- (120,170) ;
%Straight Lines [id:da3869943002639348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,50) -- (120,50) ;
%Shape: Ellipse [id:dp5445478984921436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,50) .. controls (50,44.48) and (54.48,40) .. (60,40) .. controls (65.52,40) and (70,44.48) .. (70,50) .. controls (70,55.52) and (65.52,60) .. (60,60) .. controls (54.48,60) and (50,55.52) .. (50,50) -- cycle ;
%Shape: Ellipse [id:dp6131790513605636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,110) .. controls (50,104.48) and (54.48,100) .. (60,100) .. controls (65.52,100) and (70,104.48) .. (70,110) .. controls (70,115.52) and (65.52,120) .. (60,120) .. controls (54.48,120) and (50,115.52) .. (50,110) -- cycle ;
%Shape: Ellipse [id:dp5260724683029872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,50) .. controls (110,44.48) and (114.48,40) .. (120,40) .. controls (125.52,40) and (130,44.48) .. (130,50) .. controls (130,55.52) and (125.52,60) .. (120,60) .. controls (114.48,60) and (110,55.52) .. (110,50) -- cycle ;
%Shape: Ellipse [id:dp4435660082788585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,110) .. controls (110,104.48) and (114.48,100) .. (120,100) .. controls (125.52,100) and (130,104.48) .. (130,110) .. controls (130,115.52) and (125.52,120) .. (120,120) .. controls (114.48,120) and (110,115.52) .. (110,110) -- cycle ;
%Shape: Ellipse [id:dp2603102299919554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,170) .. controls (110,164.48) and (114.48,160) .. (120,160) .. controls (125.52,160) and (130,164.48) .. (130,170) .. controls (130,175.52) and (125.52,180) .. (120,180) .. controls (114.48,180) and (110,175.52) .. (110,170) -- cycle ;
%Shape: Ellipse [id:dp9722954947305021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,170) .. controls (170,164.48) and (174.48,160) .. (180,160) .. controls (185.52,160) and (190,164.48) .. (190,170) .. controls (190,175.52) and (185.52,180) .. (180,180) .. controls (174.48,180) and (170,175.52) .. (170,170) -- cycle ;
%Shape: Ellipse [id:dp6608619943036139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,110) .. controls (170,104.48) and (174.48,100) .. (180,100) .. controls (185.52,100) and (190,104.48) .. (190,110) .. controls (190,115.52) and (185.52,120) .. (180,120) .. controls (174.48,120) and (170,115.52) .. (170,110) -- cycle ;

% Text Node
\draw (115,105.4) node [anchor=north west][inner sep=0.75pt] {$x$};
% Text Node
\draw (115,163.4) node [anchor=north west][inner sep=0.75pt] {$1$};
% Text Node
\draw (175,104.4) node [anchor=north west][inner sep=0.75pt] {$0$};
% Text Node
\draw (175,164.4) node [anchor=north west][inner sep=0.75pt] {$0$};
% Text Node
\draw (55,104.4) node [anchor=north west][inner sep=0.75pt] {$0$};
% Text Node
\draw (55,44.4) node [anchor=north west][inner sep=0.75pt] {$0$};
% Text Node
\draw (115,44.4) node [anchor=north west][inner sep=0.75pt] {$0$};
\end{tikzpicture}


==> Figures/ejemplounderlynggrilla.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]
    
    \draw[line width=0.1mm] (0, 0) grid (3, 3);
    \setcounter{cols}{0}
    \setcounter{rows}{3}
    \setcounter{row}{0}
    \setrow {0,0,1}
    \setrow {0,$c(x)$,0}
    \setrow {1,1,0}


    \draw[line width=0.1mm] (4, 0) grid (7, 3);
    \setcounter{cols}{4}
    \setcounter{rows}{3}
    \setcounter{row}{0}
    \setrow {1,0,0}
    \setrow {0,$c(x)$,0}
    \setrow {0,1,1}

    \draw[line width=0.1mm] (8, 0) grid (11, 3);
    \setcounter{cols}{8}
    \setcounter{rows}{3}
    \setcounter{row}{0}
    \setrow {0,0,0}
    \setrow {0,$c(x)$,0}
    \setrow {1,1,1}


\end{tikzpicture}

==> Figures/explicregla.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (0,2) rectangle (4,3);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (2,2) rectangle (3,3);
      

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (8,2) rectangle (12,3);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (10,2) rectangle (11,3);
% Rectángulos verdes verticales (últimas dos grillas)
\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (17,1) rectangle (18,5);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (17,3) rectangle (18,4);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (25,1) rectangle (26,5);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=1]
      (25,3) rectangle (26,4);

% Flecha de la primera grilla a la segunda
\draw[-{Stealth[length=2mm]}, line width=0.4mm]
      (5.5,2.5) -- (7.5,2.5);

\draw[-{Stealth[length=2mm]}, line width=0.4mm]
      (21.5,2.5) -- (23.5,2.5);

      
    \draw[line width=0.1mm] (0, 0) grid (5, 5);

    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{cols}{0}
    \setrow { ,1, , , }
    \setrow { ,0, , , }
    \setrow {1,1,0,1, }
    \setrow { ,1, , , }
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (8, 0) grid (13, 5);

    \setcounter{cols}{8}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { ,1, , , }
    \setrow { ,0, , , }
    \setrow {1,1,1,1, }
    \setrow { ,1, , , }
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (16, 0) grid (21, 5);

    \setcounter{cols}{16}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { ,1, , , }
    \setrow { ,0, , , }
    \setrow {1,1,1,1, }
    \setrow { ,1, , , }
    \setrow { , , , , };
    
    
    \draw[line width=0.1mm] (24, 0) grid (29, 5);

    \setcounter{cols}{24}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { ,1, , , }
    \setrow { ,1, , , }
    \setrow {1,1,1,1, }
    \setrow { ,1, , , }
    \setrow { , , , , };

\setcounter{cols}{0}


      
% Nodos debajo de cada grilla
\node at (2.5,-1) {$c$};
\node at (10.5,-1) {$F_{HV}(c,1)$};
\node at (18.5,-1) {$F_{HV}(c,1)$};
\node at (26.5,-1) {$F_{HV}(c,2)$};


\end{tikzpicture}


==> Figures/explicvecmay15.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (0,2) rectangle (4,3);

\draw[draw opacity=0,
      fill={rgb,255:red,184; green,233; blue,134},
      fill opacity=0.43]
      (2,0) rectangle (3,4);
% Flecha de la primera grilla a la segunda
      
    \draw[line width=0.1mm] (0, 0) grid (5, 5);
    
    \setcounter{cols}{0}
    
    \setcounter{rows}{5}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow { , ,$x$, , }
    \setrow { , , , , }
    \setrow { , , , , };

% Nodos debajo de cada grilla


\end{tikzpicture}


==> Figures/gadgets.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]

    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (-1,12.5) -- (-0.2,12.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (6.2,12.5) -- (7,12.5);
    
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (10.5,9) -- (10.5,9.8);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (10.5,16.2) -- (10.5,17);

    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (14,10.5) -- (14.8,10.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (19.5,16.2) -- (19.5,17);

    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (27.5,8) -- (27.5,8.8);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (33.2,13.5) -- (34,13.5);

    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (34,11.5) -- (34.8,11.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (41.2,12.5) -- (42,12.5);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (-1,3.5) -- (-0.2,3.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (10,3.5) -- (10.8,3.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (21,2.5) -- (21.8,2.5);


    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (8.2,3.5) -- (9,3.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (19.2,3.5) -- (20,3.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (30.2,2.5) -- (31,2.5);

    %duplic
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (41.2,2.5) -- (42,2.5);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (32,2.5) -- (32.8,2.5);
    \node at (32.4,3.2) {$x$};
    \node at (41.6,3.2) {$x$};
    
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (4.5,-2) -- (4.5,-1.2);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (14.5,-2) -- (14.5,-1.2);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (25.5,-2) -- (25.5,-1.2);
    %\draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (37.5,-2) -- (37.5,-1.2);

    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (25.5,6.2) -- (25.5,7);
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (37.5,6.2) -- (37.5,7);

% Horizontales superiores
\node at (-0.6,13.2) {$x$};
\node at (6.6,13.2) {$x$};

% Verticales superiores (número → x + 0.2)
\node at (9.7,9.4) {$x$};
\node at (9.7,16.6) {$x$};

% Mixtos
\node at (14.4,11.2) {$x$};
\node at (18.7,16.6) {$x$};

\node at (26.7,8.4) {$x$};
\node at (33.6,14.2) {$x$};

\node at (34.4,12.2) {$x$};
\node at (41.7,13.5) {$x$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Horizontales centrales (x → y - 0.3)
\node at (-0.6,4.2) {$x$};
\node at (10.4,4.2) {$x$};
\node at (21.4,3.2) {$y$};


\node at (9,2.8) {$x\lor y$};
\node at (20,4.2) {$x\land y$};
\node at (30.6,3.2) {$y$};


% Verticales inferiores (número → x + 0.2)
\node at (3.7,-1.6) {$y$};
\node at (13.7,-1.6) {$y$};
\node at (24.7,-1.6) {$x$};

\node at (24.7,6.6) {$x$};
\node at (36.7,6.6) {$x$};
    
        
    \draw[line width=0.1mm] (0, 10) grid (6, 15);

    
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow {0,1,0,1,0,1, }
    \setrow { , , , , };
    
    \draw[- stealth] (8.2,12) -- (10.8,12);


    \setcounter{cols}{7}
    \setcounter{rows}{16}
    \setcounter{row}{0}
    \setrow { , , ,1, }
    \setrow { , , ,0, }
    \setrow { , , ,1, }
    \setrow { , , ,0, }
    \setrow { , , ,1, }
    \setrow { , , ,0, }
;

    \draw[line width=0.1mm] (8, 10) grid (13, 16);

    
    \draw[line width=0.1mm] (15, 9) grid (23, 16);

    \setcounter{cols}{15}
    \setcounter{rows}{16}
    \setcounter{row}{0}
    \setrow { , , , ,1}
    \setrow { , , , ,0}
    \setrow { , , , ,1}
    \setrow { , , , ,0}
    \setrow { , , , ,1}
    \setrow {0,1,0,1,0,1}
    \setrow { , , , , , };

 
    \draw[line width=0.1mm] (25, 9) grid (33, 16);



    \setcounter{cols}{25}
    \setcounter{rows}{16}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , ,1, , }
    \setrow { , ,0,1,0,1,0,1}
    \setrow { , ,1}
    \setrow { , ,0}
    \setrow { , ,1}
    \setrow { , ,0};

        
        
    \draw[line width=0.1mm] (35, 9) grid (41, 15);

    \setcounter{cols}{35}
    \setcounter{rows}{16}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , }
    \setrow { , ,1,}
    \setrow { ,1,0,0,1,0}
    \setrow {0,1,0,1}
    \setrow { , ,1};


    \draw[line width=0.1mm] (0, -1) grid (8, 6);

    
    \setcounter{cols}{33}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow { , , , ,0, }    
    \setrow { , , ,1,1, }
    \setrow { , ,1,0,0,1}
    \setrow {1,0,1,0,1,0,1,0};


    \draw[line width=0.1mm] (11, -1) grid (19, 6);

    \setcounter{cols}{22}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow { , , ,0, }
    \setrow { , , ,1}
    \setrow {  , , ,0}
    \setrow {0,1,0,1,0,1,0,1}
    \setrow {  , , ,0}
    \setrow {  , , ,1}
    \setrow {  , , ,0};


    \draw[line width=0.1mm] (22, -1) grid (30, 6);

    
    \setcounter{cols}{11}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow { , , , }
    \setrow { , , , ,1}
    \setrow {1,0,1,0,0,0,1,0}
    \setrow { , , ,1,1, , , }
    \setrow { , ,1,0,0,1, , }
    \setrow { , , ,1, , , , }
    \setrow { , , ,0};


    \draw[line width=0.1mm] (33, 1) grid (41, 6);


    \setcounter{cols}{0}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , ,1}
    \setrow {0,1,0,1,0,1,0,1}
    \setrow { , , , ,1}
    \setrow { , , , ,0}
    \setrow { , , , ,1}
    \setrow { , , , ,0};

\setcounter{cols}{0}


% ===== NÚMEROS SOBRE LAS GRILLAS SUPERIORES =====
\node at (3,9) {(a)};
\node at (12,9) {(b)};

\node at (19,8) {(c)};
\node at (29,8) {(d)};
\node at (38,8) {(e)};

% ===== NÚMEROS BAJO LAS GRILLAS INFERIORES =====
\node at (2,-2) {(f)};
\node at (17,-2) {(g)};
\node at (28,-2) {(h)};
\node at (37,0) {(i)};

\end{tikzpicture}


==> Figures/movwire.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]
\draw[draw=red, fill=red, fill opacity=0.8, line width=0.6mm]
  (0,12) rectangle (1,13);

\draw[draw=red, fill=red, fill opacity=0.8, line width=0.6mm]
  (13,12) rectangle (14,13);

\draw[draw=red, fill=red, fill opacity=0.8, line width=0.6mm]
  (24,12) rectangle (25,13);

\draw[draw=red, fill=red, fill opacity=0.8, line width=0.6mm]
  (37,12) rectangle (38,13);
  
    \draw[line width=0.1mm] (0, 10) grid (8, 15);

    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow {1,1,0,1,0,1,0,1}
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (11, 10) grid (19, 15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow {1,1,1,1,0,1,0,1}
    \setrow { , , , , };
    
    \draw[line width=0.1mm] (22, 10) grid (30, 15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow {1,1,1,1,0,1,0,1}
    \setrow { , , , , };
    
    
    \draw[line width=0.1mm] (33, 10) grid (41, 15);

    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow {1,1,1,1,1,1,0,1}
    \setrow { , , , , };

\draw[line width=0.1mm] (0, 10) grid (8, 15);
\draw[line width=0.1mm] (11, 10) grid (19, 15);
\draw[line width=0.1mm] (22, 10) grid (30, 15);
\draw[line width=0.1mm] (33, 10) grid (41, 15);

\draw[-{Stealth[length=2mm]}, line width=0.4mm]
  (8.5,12.5) -- (10.5,12.5);

\draw[-{Stealth[length=2mm]}, line width=0.4mm]
  (19.5,12.5) -- (21.5,12.5);

\draw[-{Stealth[length=2mm]}, line width=0.4mm]
  (30.5,12.5) -- (32.5,12.5);

% Rectángulos rojos centrados en cada grilla


\node at (3.5,9.2) {$c$};
\node at (14.5,9.2) {$F_{HV}(c,1)$};
\node at (25.5,9.2) {$F_{HV}(c,2)$};
\node at (36.5,9.2) {$F_{HV}(c,3)$};
\setcounter{cols}{0}

\end{tikzpicture}




==> Figures/paritireal.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]
\draw[line width=0.1mm] (0, 10) grid (8, 16);

    \setcounter{rows}{16}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow {0,1,0,1,0,1,0,1};
    \setrow { , , , , };
    \setrow { , , , , };
    \setrow {1,0,1,0,1,0,1,0}

\end{tikzpicture}


==> Figures/paritiwire.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\relsize{+3}}
]
% Arriba: +0.5 en y, +0.5 en x
\draw[->, line width=0.4mm] (-1.2,5.5) -- (-0.2,5.5);
\node at (-0.7,6.0) {$x$};

% Abajo: -0.5 en y
\draw[->, line width=0.4mm] (-1.2,1.5) -- (-0.2,1.5);
\node at (-0.7,2.0) {$y$};



% Salida por la derecha (+1.5 en y)
\draw[->, line width=0.4mm] (10.2,5.5) -- (11.2,5.5);
\node at (10.7,6.0) {$x$};

% Salida por arriba (+0.5 en x)
\draw[->, line width=0.4mm] (5.5,8.2) -- (5.5,9.2);
\node at (6.0,8.7) {$y$};

% Salida por la derecha (+1.5 en y)
\draw[->, line width=0.4mm] (10.2,1.5) -- (11.2,1.5);
\node at (10.7,2.0) {$y $};
% =====================
% Flechas grilla derecha
% =====================

% Entradas por la izquierda
%\draw[->, line width=0.4mm] (11.8,5) -- (12.8,5);
%\node at (12.3,5.5) {5};

%\draw[->, line width=0.4mm] (11.8,3) -- (12.8,3);
%\node at (12.3,3.5) {6};

% Salida por la derecha
%\draw[->, line width=0.4mm] (23.2,4) -- (24.2,4);
%\node at (23.7,4.5) {7};

% Salida por arriba
%\draw[->, line width=0.4mm] (18,8.2) -- (18,9.2);
%\node at (18.5,8.7) {8};


    \draw[line width=0.1mm] (0, 0) grid (10, 8);

    \setcounter{rows}{8}
    \setcounter{row}{0}

    \setrow { , , , , ,1, , };
    \setrow { , , , , ,0, , };
    \setrow {0,1,0,1,0,1,0,1,0,1};
    \setrow { , , , , ,0, , ,};
    \setrow { , , , ,1,1, , ,};
    \setrow { , , ,1,0,0,1, ,};
    \setrow {0,1,0,1,0,1,0,1,0,1};
    \setrow { , , , ,1, ,, ,};
    \setrow { , , , , , ,, , };

    \draw[line width=0.1mm] (13, 0) grid (23, 8);

    \setcounter{cols}{13}
    \setcounter{rows}{8}
    \setcounter{row}{0}
    \setrow { , , , , ,1, };
    \setrow {1,0,1,0,1,0,1,0,1,0};
    \setrow { , , , , ,1, , ,};
    \setrow { , , , , ,0, , ,};
    \setrow { , , , ,1,1, , ,};
    \setrow { , , ,1,0,0,1, ,};
    \setrow {0,1,0,1,0,1,0,1,0,1};
    \setrow { , , , ,1, ,, ,};
    \setrow { , , , , , ,, ,};
    \setrow { , , , , , ,, , };




\end{tikzpicture}




==> Figures/tilesresad.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Straight Lines [id:da7722881596104285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,250) -- (177,250) ;
\draw [shift={(180,250)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp5994290857306414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280,160) -- (320,160) -- (320,210) -- (280,210) -- cycle ;
%Straight Lines [id:da6968041112771134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,177) -- (190,260) ;
%Straight Lines [id:da6293980714538543] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,187) -- (200,220) ;
%Straight Lines [id:da6877982184859713] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,187) -- (277,187) ;
\draw [shift={(280,187)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da13880076386666174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,177) -- (277,177) ;
\draw [shift={(280,177)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6853414670378385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,260) -- (177,260) ;
\draw [shift={(180,260)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da29028564536017765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,300) -- (177,300) ;
\draw [shift={(180,300)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9162280153708651] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,220) -- (330,220) ;
%Straight Lines [id:da47778274886084626] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,250) -- (350,250) ;
%Shape: Ellipse [id:dp9633430439863037] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,220) .. controls (195,217.24) and (197.24,215) .. (200,215) .. controls (202.76,215) and (205,217.24) .. (205,220) .. controls (205,222.76) and (202.76,225) .. (200,225) .. controls (197.24,225) and (195,222.76) .. (195,220) -- cycle ;
%Straight Lines [id:da8906067838663722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,260) -- (360,260) ;
%Straight Lines [id:da22376475500029325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,300) -- (380,300) ;
%Straight Lines [id:da7786195153130652] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,220) -- (330,30) ;
%Straight Lines [id:da5093347855862903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (350,250) -- (350,60) ;
%Straight Lines [id:da3126262814648546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360,260) -- (360,70) ;
%Straight Lines [id:da8672185011784301] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,160) -- (300,100) ;
%Straight Lines [id:da7034309807100694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,300) -- (380,90) ;
%Straight Lines [id:da8216312144431328] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,220) -- (177,220) ;
\draw [shift={(180,220)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2531973165623227] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,30) -- (427,30) ;
\draw [shift={(430,30)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7677410865661166] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (350,60) -- (427,60) ;
\draw [shift={(430,60)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da943048934423156] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360,70) -- (427,70) ;
\draw [shift={(430,70)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7912812530499114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,100) -- (427,100) ;
\draw [shift={(430,100)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15250606821484358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,90) -- (427,90) ;
\draw [shift={(430,90)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp33067321216477397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,20) -- (420,20) -- (420,330) -- (180,330) -- cycle ;
%Shape: Ellipse [id:dp730921361972639] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,260) .. controls (185,257.24) and (187.24,255) .. (190,255) .. controls (192.76,255) and (195,257.24) .. (195,260) .. controls (195,262.76) and (192.76,265) .. (190,265) .. controls (187.24,265) and (185,262.76) .. (185,260) -- cycle ;
%Straight Lines [id:da8076496637409002] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170,270) -- (170,290) ;
%Straight Lines [id:da6087773431249519] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170,230) -- (170,240) ;
%Straight Lines [id:da25457617549348044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (40,210) -- (280,210) ;
%Straight Lines [id:da12787932955362225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,20) -- (420,0) ;
%Straight Lines [id:da7880045635324693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (610,160) -- (320,160) ;
%Straight Lines [id:da4879103854758349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,430) -- (180,330) ;

% Text Node
\draw (290,172.4) node [anchor=north west][inner sep=0.75pt]    {$G_{i}$};
% Text Node
\draw (141,209.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (141,239.4) node [anchor=north west][inner sep=0.75pt]    {$x_{n}$};
% Text Node
\draw (230,82.4) node [anchor=north west][inner sep=0.75pt]    {$T_{i}$};
% Text Node
\draw (141,252.4) node [anchor=north west][inner sep=0.75pt]    {$g_{1}$};
% Text Node
\draw (131,289.4) node [anchor=north west][inner sep=0.75pt]    {$g_{i-1}$};
% Text Node
\draw (441,19.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (441,49.4) node [anchor=north west][inner sep=0.75pt]    {$x_{n}$};
% Text Node
\draw (441,62.4) node [anchor=north west][inner sep=0.75pt]    {$g_{1}$};
% Text Node
\draw (440,79.4) node [anchor=north west][inner sep=0.75pt]    {$g_{i-1}$};
% Text Node
\draw (441,92.4) node [anchor=north west][inner sep=0.75pt]    {$g_{i}$};
% Text Node
\draw (531,82.4) node [anchor=north west][inner sep=0.75pt]    {$T_{i+1}$};
% Text Node
\draw (72,332.4) node [anchor=north west][inner sep=0.75pt]    {$T_{i-1}$};


\end{tikzpicture}
